Can LLMs Perform Synthesis?

How do LLMs compare with symbolic tools on program synthesis tasks? We investigate this question on several synthesis domains: LTL reactive synthesis, syntax-guided synthesis, distributed protocol synthesis, and recursive function synthesis. For each domain, we choose a state-of-the-art symbolic tool and compare it to an open-source, 32 billion parameter version of the Qwen LLM and the proprietary, frontier LLM GPT-5. We couple Qwen with a symbolic verifier and run it repeatedly until it either produces a solution that passes the verifier, or until there is a timeout, for each benchmark. We run GPT-5 once per benchmark and verify the generated output. In all domains, the symbolic tools solve more benchmarks than Qwen and either outperform or are about on par with GPT-5. In terms of execution time, the symbolic tools outperform GPT-5 in all domains, and either outperform or are very close to Qwen, despite the fact that the LLMs are run on significantly more powerful hardware.

==> fig/llm-method.tex <==
\begin{figure}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
        box/.style={rectangle, draw, minimum width=2cm, minimum height=1cm, align=center},
        arrow/.style={->, >=stealth, thick}
    ]
        % Define positions
        \node[box] (box1) at (0,0) {Prompt\\ Constructor};
        \node[box] (box2) at (4,0) {LLM};
        \node[box] (box3) at (8,0) {Post\\ Processor};
        \node[box] (box4) at (12,0) {Verifier};
        
        \draw[arrow] (-2.5,0) -- (box1) node[above, pos=0.5, align=center] {formal\\ spec.} node[below, pos=0.5] {$\Phi$};
        \draw[arrow] (box1) -- (box2) node[above, pos=0.5] {prompt};
        \draw[arrow] (box2) -- (box3) node[above, pos=0.5, align=center] {raw\\ response};
        \draw[arrow] (box3) -- (box4) node[above, pos=0.5, align=center] {formal\\ model} node[below, pos=0.5] {$C$};
        \draw[arrow] (box4) -- (14.5,0) node[above, pos=0.5, align=center] {return C} node[below, pos=0.5] {$C\models\Phi$};
        \draw[arrow] (box4.south) -- (12,-0.75) node[right, pos=1] {$C\not\models\Phi$} -- (2.8,-.75) node[below, pos=0.5] {reprompt} -- (2.8,0);
    \end{tikzpicture}%
    }
    \caption{LLM-based synthesis methodology: the \qwen toolchain has the {\em reprompt} loop, but the \gpt toolchain does not (\gpt is only queried once per benchmark).}
    \label{fig:llm-method}
\end{figure}



==> fig/tla-cactus.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=12cm, height=6cm, xlabel={Time (s)}, ylabel={Number of Solved Instances}, grid=major, legend style={at={(0.7,0.02)}, anchor=south, legend columns=2, font=\small}, xmax=600.00,
  ]
    \addplot+[const plot, line width=1.5pt, solid, mark=None] coordinates {
      (0.70, 1)
      (1.37, 2)
      (2.11, 3)
      (2.72, 4)
      (2.83, 5)
      (2.83, 6)
      (2.83, 7)
      (2.84, 8)
      (2.91, 9)
      (2.92, 10)
      (2.93, 11)
      (3.03, 12)
      (3.03, 13)
      (3.34, 14)
      (3.51, 15)
      (3.52, 16)
      (3.54, 17)
      (3.65, 18)
      (3.85, 19)
      (3.91, 20)
      (4.03, 21)
      (4.24, 22)
      (4.26, 23)
      (4.37, 24)
      (4.44, 25)
      (4.45, 26)
      (4.49, 27)
      (4.57, 28)
      (4.70, 29)
      (4.76, 30)
      (4.95, 31)
      (5.05, 32)
      (5.08, 33)
      (5.11, 34)
      (5.13, 35)
      (5.19, 36)
      (5.25, 37)
      (5.53, 38)
      (5.72, 39)
      (5.73, 40)
      (6.09, 41)
      (6.17, 42)
      (6.28, 43)
      (6.43, 44)
      (6.53, 45)
      (6.57, 46)
      (6.89, 47)
      (7.05, 48)
      (7.07, 49)
      (7.11, 50)
      (7.13, 51)
      (7.18, 52)
      (7.19, 53)
      (7.28, 54)
      (7.31, 55)
      (7.31, 56)
      (7.32, 57)
      (7.45, 58)
      (7.66, 59)
      (7.76, 60)
      (7.78, 61)
      (7.79, 62)
      (7.88, 63)
      (7.90, 64)
      (8.00, 65)
      (8.07, 66)
      (8.51, 67)
      (8.81, 68)
      (8.95, 69)
      (9.82, 70)
      (9.92, 71)
      (9.98, 72)
      (10.74, 73)
      (11.52, 74)
      (11.57, 75)
      (11.67, 76)
      (11.95, 77)
      (12.03, 78)
      (12.45, 79)
      (12.50, 80)
      (12.82, 81)
      (12.87, 82)
      (13.70, 83)
      (13.85, 84)
      (14.02, 85)
      (14.09, 86)
      (14.17, 87)
      (14.67, 88)
      (17.94, 89)
      (26.16, 90)
      (26.67, 91)
      (30.93, 92)
      (35.02, 93)
      (37.48, 94)
      (39.26, 95)
      (41.73, 96)
      (58.93, 97)
      (62.98, 98)
      (64.59, 99)
      (68.29, 100)
      (69.62, 101)
      (69.72, 102)
      (73.16, 103)
      (73.48, 104)
      (77.18, 105)
      (79.02, 106)
      (80.71, 107)
      (84.12, 108)
      (86.68, 109)
      (101.97, 110)
      (104.56, 111)
      (115.67, 112)
      (118.39, 113)
      (118.75, 114)
      (123.48, 115)
      (125.49, 116)
      (128.54, 117)
      (133.86, 118)
      (143.85, 119)
      (144.49, 120)
      (154.33, 121)
      (154.70, 122)
      (176.88, 123)
      (185.20, 124)
      (189.21, 125)
      (199.65, 126)
      (215.34, 127)
      (247.85, 128)
      (253.45, 129)
      (306.19, 130)
      (339.21, 131)
      (343.36, 132)
      (405.24, 133)
      (450.00, 134)
      (462.98, 135)
      (487.77, 136)
      (523.05, 137)
      (535.21, 138)
      (552.85, 139)
      (583.06, 140)
      (584.06, 140)
      (600.00, 140)
    };
    \addlegendentry{\psem}

    \addplot+[const plot, line width=1.5pt, dash pattern=on 2pt off 2pt, mark=None] coordinates {
      (2.03, 1)
      (2.05, 2)
      (2.17, 3)
      (2.17, 4)
      (2.31, 5)
      (2.67, 6)
      (2.70, 7)
      (2.71, 8)
      (2.74, 9)
      (2.75, 10)
      (2.79, 11)
      (2.83, 12)
      (2.92, 13)
      (2.95, 14)
      (3.00, 15)
      (3.02, 16)
      (3.04, 17)
      (3.09, 18)
      (3.12, 19)
      (3.12, 20)
      (3.17, 21)
      (3.19, 22)
      (3.20, 23)
      (3.48, 24)
      (3.59, 25)
      (3.63, 26)
      (3.65, 27)
      (3.66, 28)
      (3.66, 29)
      (3.66, 30)
      (3.69, 31)
      (3.71, 32)
      (3.78, 33)
      (3.86, 34)
      (3.92, 35)
      (4.06, 36)
      (4.11, 37)
      (4.11, 38)
      (4.14, 39)
      (4.32, 40)
      (4.36, 41)
      (4.37, 42)
      (4.38, 43)
      (4.45, 44)
      (4.51, 45)
      (4.57, 46)
      (4.62, 47)
      (4.75, 48)
      (4.77, 49)
      (4.98, 50)
      (5.08, 51)
      (5.16, 52)
      (5.30, 53)
      (5.33, 54)
      (5.56, 55)
      (5.57, 56)
      (5.66, 57)
      (5.87, 58)
      (6.02, 59)
      (6.18, 60)
      (6.19, 61)
      (6.41, 62)
      (7.24, 63)
      (7.29, 64)
      (7.39, 65)
      (7.43, 66)
      (9.06, 67)
      (9.56, 68)
      (11.47, 69)
      (12.98, 70)
      (16.68, 71)
      (16.83, 72)
      (17.20, 73)
      (17.62, 74)
      (18.18, 75)
      (18.27, 76)
      (18.29, 77)
      (18.36, 78)
      (18.37, 79)
      (18.69, 80)
      (23.37, 81)
      (26.04, 82)
      (28.40, 83)
      (28.79, 84)
      (29.44, 85)
      (32.76, 86)
      (38.26, 87)
      (46.60, 88)
      (47.09, 89)
      (48.37, 90)
      (62.15, 91)
      (68.83, 92)
      (69.93, 93)
      (72.36, 94)
      (83.35, 95)
      (87.45, 96)
      (101.21, 97)
      (115.96, 98)
      (371.53, 99)
      (535.80, 100)
      (574.17, 101)
      (587.07, 102)
      (588.07, 102)
      (600.00, 102)
    };
    \addlegendentry{\qwendists}

    \addplot+[const plot, line width=1.5pt, dash pattern=on 1pt off 1pt, mark=None] coordinates {
      (17.55, 1)
      (18.78, 2)
      (23.23, 3)
      (32.24, 4)
      (32.36, 5)
      (34.52, 6)
      (40.37, 7)
      (40.63, 8)
      (43.12, 9)
      (43.37, 10)
      (43.61, 11)
      (43.87, 12)
      (44.06, 13)
      (45.11, 14)
      (45.12, 15)
      (46.18, 16)
      (46.32, 17)
      (47.07, 18)
      (47.14, 19)
      (48.20, 20)
      (50.88, 21)
      (51.14, 22)
      (53.26, 23)
      (53.87, 24)
      (55.69, 25)
      (55.69, 26)
      (56.29, 27)
      (57.46, 28)
      (57.50, 29)
      (57.80, 30)
      (58.08, 31)
      (58.65, 32)
      (59.75, 33)
      (62.37, 34)
      (62.99, 35)
      (63.20, 36)
      (63.23, 37)
      (67.60, 38)
      (69.52, 39)
      (70.22, 40)
      (70.71, 41)
      (71.21, 42)
      (72.88, 43)
      (73.13, 44)
      (73.43, 45)
      (73.47, 46)
      (73.94, 47)
      (74.71, 48)
      (74.72, 49)
      (74.97, 50)
      (75.96, 51)
      (77.88, 52)
      (79.23, 53)
      (79.28, 54)
      (80.71, 55)
      (81.94, 56)
      (82.11, 57)
      (82.16, 58)
      (83.90, 59)
      (84.50, 60)
      (84.98, 61)
      (85.15, 62)
      (86.21, 63)
      (86.35, 64)
      (88.78, 65)
      (89.00, 66)
      (89.33, 67)
      (90.39, 68)
      (90.59, 69)
      (90.95, 70)
      (93.18, 71)
      (94.30, 72)
      (94.77, 73)
      (95.17, 74)
      (97.72, 75)
      (98.98, 76)
      (99.30, 77)
      (100.57, 78)
      (100.88, 79)
      (101.23, 80)
      (102.48, 81)
      (103.53, 82)
      (106.53, 83)
      (107.00, 84)
      (108.41, 85)
      (108.96, 86)
      (110.87, 87)
      (111.27, 88)
      (112.26, 89)
      (113.00, 90)
      (116.83, 91)
      (118.72, 92)
      (119.47, 93)
      (120.61, 94)
      (121.02, 95)
      (121.52, 96)
      (122.64, 97)
      (124.24, 98)
      (125.16, 99)
      (125.29, 100)
      (127.68, 101)
      (129.15, 102)
      (133.08, 103)
      (134.76, 104)
      (138.82, 105)
      (139.11, 106)
      (141.04, 107)
      (141.43, 108)
      (142.42, 109)
      (142.52, 110)
      (144.26, 111)
      (147.03, 112)
      (149.24, 113)
      (154.15, 114)
      (156.65, 115)
      (165.20, 116)
      (165.53, 117)
      (165.85, 118)
      (168.55, 119)
      (169.95, 120)
      (171.92, 121)
      (174.95, 122)
      (175.57, 123)
      (177.36, 124)
      (178.82, 125)
      (178.84, 126)
      (179.21, 127)
      (184.63, 128)
      (187.14, 129)
      (197.49, 130)
      (209.24, 131)
      (226.57, 132)
      (238.23, 133)
      (260.89, 134)
      (262.11, 135)
      (275.35, 136)
      (276.35, 136)
      (600.00, 136)
    };
    \addlegendentry{\gptdists}
  \end{axis}
\end{tikzpicture}
\caption{If each benchmark is allowed a time budget (x-axis), the plot shows how many benchmarks can be solved (y-axis) within that time by each tool.}
\label{fig:tla-cactus}
\end{figure}
